Sangam: Efficiently Serving Diffusion LLMs with the AR Stack

Diffusion language models (dLLMs) generate text by iteratively denoising a masked response and can commit multiple output positions per model invocation. Their bidirectional attention prevents exact autoregressive-style KV caching, since committing one position shifts the KV activations of all others. Approximate caching techniques such as Fast-dLLM and dKV-Cache refresh KV activations repeatedly and reuse them across intervening decodes, inducing a repeated prefill/decode structure. This makes AR serving mechanisms relevant to dLLMs, but not directly applicable. dLLM decodes are block-sized rather than token-sized, prefills recur, and bidirectional attention precludes the chunked prefill mechanism used for stall-free colocated serving. We present Sangam, a serving system for cached dLLM inference. Sangam introduces a deficit token-budget scheduler that admits in-flight decodes first, admits whole indivisible prefills only when the accumulated token budget allows, and carries unused budget forward. This achieves amortized stall-free scheduling. Disaggregated serving avoids prefill-decode interference but suffers from prefill/decode resource partitioning problem. Sangam adopts a hybrid serving strategy, overflowing prefills onto decode workers to relieve prefill under-provisioning, and uses the same deficit-budget scheduler to protect those workers' decodes from the overflow. We show that like AR serving, dLLM serving design space is governed by prefill-decode interference and prefill/decode partitioning. Colocated serving is most effective on decode-heavy workloads, cutting mean latency by 9-20% over hybrid execution on LLaDA-8B ShareGPT; while hybrid execution is most effective on prefill-heavy workloads, cutting mean latency by 8-20% over colocated execution on Dream-7B arXiv. Sangam is available at https://github.com/UT-InfraAI/sangam.

==> figures-tex/architecture-colocated.tex <==
\begin{subfigure}[b]{0.42\columnwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=1.5mm,width=1.2mm]},
    sched/.style={draw,rounded corners=2pt,fill=violet!10,
                  minimum width=30mm,minimum height=5mm,
                  inner sep=1pt,align=center,line width=0.3pt},
    worker/.style={draw,rounded corners=3pt,fill=teal!8,
                   minimum width=24mm,minimum height=38mm,
                   inner sep=1pt,line width=0.3pt},
    cworker/.style={draw,rounded corners=3pt,fill=teal!8,
                    minimum width=12mm,minimum height=38mm,
                    inner sep=1pt,align=center,line width=0.3pt},
    slot/.style={draw,rounded corners=1.5pt,fill=teal!15,
                 minimum width=20mm,minimum height=4mm,
                 inner sep=1pt,align=center,font=\scriptsize,line width=0.3pt},
    deficit/.style={draw,rounded corners=1.5pt,fill=orange!20,
                    minimum width=20mm,minimum height=5mm,
                    inner sep=1pt,align=center,font=\scriptsize\bfseries,line width=0.3pt},
    dots/.style={minimum width=4mm,minimum height=38mm,inner sep=1pt,align=center},
    arr/.style={->,line width=0.4pt,gray!70!black},
    lbl/.style={font=\scriptsize,inner sep=1pt}
]
    \node[sched] (sched) at (0,0) {\textbf{Central Scheduler}};

    \draw[arr] ([yshift=4mm]sched.north) -- (sched.north);
    \node[lbl,above=3mm of sched.north] {Requests};

    \node[worker,below=12mm of sched.west,xshift=1mm] (w1) {};
    \node[cworker,right=2mm of w1] (w2) {Colocated\\Worker};
    \node[dots,right=1mm of w2] (wd) {$\cdots$};

    \node[font=\scriptsize\bfseries,anchor=north] at ([yshift=-1mm]w1.north) {Colocated Worker};
    \node[slot,anchor=north] (q1) at ([yshift=-5mm]w1.north) {Prefill Queue};
    \node[slot,below=1mm of q1] (d1) {Decode Set};
    \node[deficit,below=1.5mm of d1] (s1) {Deficit Scheduler};
    \node[slot,below=1.5mm of s1] (k1) {dLLM};

    \draw[arr] (sched.south) to[out=-90,in=90] ([xshift=-2mm]w1.north);
    \draw[arr] (sched.south) to[out=-90,in=90] (w2.north);

    \draw[arr] ([xshift=2mm]w1.north) to[out=90,in=-90] (sched.south);
    \node[lbl,anchor=west] at ($(sched.south)!0.5!(w1.north)+(-2mm,-3mm)$) {Re-prefills};
\end{tikzpicture}%
}
\caption{Colocated}
\label{fig:colocated-arch}
\end{subfigure}


==> figures-tex/architecture-hybrid.tex <==
\begin{subfigure}[b]{0.56\columnwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=1.5mm,width=1.2mm]},
    sched/.style={draw,rounded corners=2pt,fill=violet!10,
                  minimum width=38mm,minimum height=5mm,
                  inner sep=1pt,align=center,line width=0.3pt},
    pool/.style={draw,rounded corners=3pt,
                 minimum width=26mm,minimum height=44mm,
                 inner sep=1pt,line width=0.3pt},
    pcell/.style={draw,rounded corners=1.5pt,fill=blue!10,
                  minimum width=22mm,minimum height=5mm,
                  inner sep=1pt,align=center,font=\scriptsize,line width=0.3pt},
    ccell/.style={draw,rounded corners=1.5pt,fill=teal!12,
                  minimum width=22mm,minimum height=5mm,
                  inner sep=1pt,align=center,font=\scriptsize,line width=0.3pt},
    band/.style={draw,rounded corners=2pt,fill=gray!12,
                 minimum width=5mm,minimum height=30mm,
                 inner sep=1pt,align=center,font=\scriptsize\bfseries,line width=0.3pt},
    arrnom/.style={->,line width=0.5pt,blue!60!black},
    arrovf/.style={->,line width=0.5pt,orange!80!black,dashed},
    arrkv/.style={->,line width=0.4pt,gray!55!black},
    arr/.style={->,line width=0.4pt,gray!70!black},
    lbl/.style={font=\scriptsize,inner sep=1pt}
]
    \node[sched] (sched) at (0,0) {\textbf{Hybrid Scheduler}};

    \draw[arr] ([yshift=4mm]sched.north) -- (sched.north);
    \node[lbl,above=3mm of sched.north] {Requests};

    \node[pool,fill=blue!6,below=12mm of sched.west,xshift=-6mm] (pp) {};
    \node[band,right=2.5mm of pp] (kv) {\rotatebox{90}{KV Transfer}};
    \node[pool,fill=teal!6,right=2.5mm of kv] (cp) {};

    \node[font=\scriptsize\bfseries,anchor=north] (pph) at ([yshift=-1mm]pp.north) {Prefill Pool};
    \node[font=\scriptsize,anchor=north] at (pph.south) {$N_P$ workers};
    \node[font=\scriptsize\bfseries,anchor=north] (cph) at ([yshift=-1mm]cp.north) {Colocated Pool};
    \node[font=\scriptsize,anchor=north] at (cph.south) {$N_C$ workers};

    \node[pcell,anchor=north] (pw1) at ([yshift=-12mm]pp.north) {Prefill Worker};
    \node[pcell,below=1.5mm of pw1] (pw2) {Prefill Worker};
    \node[font=\scriptsize,below=1mm of pw2] (pdots) {$\vdots$};

    \node[ccell,anchor=north] (cw1) at ([yshift=-12mm]cp.north) {Decode + Overflow};
    \node[ccell,below=1.5mm of cw1] (cw2) {Decode + Overflow};
    \node[font=\scriptsize,below=1mm of cw2] (cdots) {$\vdots$};

    \draw[arrnom] (sched.south) to[out=-90,in=90] (pp.north);
    \draw[arrovf] (sched.south) to[out=-90,in=90] (cp.north);

    \node[lbl,blue!60!black,anchor=east] at ($(sched.south west)+(-1mm,-3mm)$) {Nominal};
    \node[lbl,orange!80!black,anchor=south west] at ($(cp.north)+(-12mm,1mm)$) {Overflow};

    \draw[arrkv] (pw1.east) -- (pw1.east -| kv.west);
    \draw[arrkv] (pw2.east) -- (pw2.east -| kv.west);
    \draw[arrkv] (kv.east |- cw1.west) -- (cw1.west);
    \draw[arrkv] (kv.east |- cw2.west) -- (cw2.west);

    \draw[arr] ($(cp.north)!0.65!(cp.north east)$) to[out=90,in=-20] (sched.east);
    \node[lbl,anchor=east] at ($(cp.north)!0.65!(cp.north east)+(1mm,6mm)$) {Re-prefills};
\end{tikzpicture}%
}
\caption{Hybrid}
\label{fig:hybrid-arch}
\end{subfigure}


==> figures-tex/illustration-deficit-scheduling.tex <==

\definecolor{decodeFill}{HTML}{2C7FB8}
\definecolor{decodeEdge}{HTML}{1A4E73}
\definecolor{prefillFill}{HTML}{E6792B}
\definecolor{prefillEdge}{HTML}{A8501A}
\definecolor{waitFill}{HTML}{F2C9A0}
\definecolor{waitEdge}{HTML}{C98B4F}
\definecolor{deficitFill}{HTML}{74C476}
\definecolor{deficitEdge}{HTML}{2E7D32}
\definecolor{budgetLine}{HTML}{555555}

\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[font=\sffamily\small]

\def\hw{1.05}
\def\tauY{4.0}

\coordinate (c1) at (0,0);
\coordinate (c2) at (3.0,0);
\coordinate (c3) at (6.0,0);

\newcommand{\blk}[6]{%
  \fill[#4,draw=#5,line width=0.6pt] (#1-\hw, #2) rectangle (#1+\hw, #2+#3);
  \node[text=white,font=\sffamily\footnotesize\bfseries,align=center] at (#1, #2+#3/2) {#6};
}
\newcommand{\blkdark}[6]{%
  \fill[#4,draw=#5,line width=0.6pt] (#1-\hw, #2) rectangle (#1+\hw, #2+#3);
  \node[font=\sffamily\footnotesize\bfseries,align=center] at (#1, #2+#3/2) {#6};
}

\def\Lx{-1.7}
\def\Rx{7.7}
\def\legShift{-5.44}

\draw[budgetLine,dashed,line width=0.9pt] (\Lx,\tauY) -- (\Rx,\tauY);
\node[budgetLine,anchor=east,font=\sffamily\bfseries] at (\Lx,\tauY) {$\tau$};
\draw[budgetLine,-{Stealth[length=3mm]},line width=1pt] (\Lx,0) -- (\Rx+0.2,0);
\node[budgetLine,anchor=east,font=\sffamily\footnotesize] at (\Lx,0) {$0$};

\blk{0}{0}{1.5}{decodeFill}{decodeEdge}{decodes\\$D_1$}
\blk{0}{1.5}{1.1}{prefillFill}{prefillEdge}{prefill $p_1$}
\blkdark{0}{2.6}{1.4}{deficitFill}{deficitEdge}{$S_1$}

\fill[deficitFill,draw=deficitEdge,line width=0.6pt] (3.0-\hw,\tauY) rectangle (3.0+\hw,\tauY+1.4);
\node[deficitEdge,font=\sffamily\footnotesize\bfseries] at (3.0,{\tauY+1.2}) {$S_2$};
\blk{3.0}{0}{1.8}{decodeFill}{decodeEdge}{decodes\\$D_2$}
\blk{3.0}{1.8}{3.0}{prefillFill}{prefillEdge}{large prefill $p_3$\\admitted}

\fill[deficitFill,draw=deficitEdge,line width=0.6pt] (6.0-\hw,\tauY) rectangle (6.0+\hw,\tauY+0.6);
\blk{6.0}{0}{2.0}{decodeFill}{decodeEdge}{decodes\\$D_3$}
\blk{6.0}{2.0}{2.4}{prefillFill}{prefillEdge}{prefill $p_4$}

\node[anchor=north,font=\sffamily\small\bfseries] at (0,-0.2) {iter $t{=}1$};
\node[anchor=north,font=\sffamily\small\bfseries] at (3.0,-0.2) {iter $t{=}2$};
\node[anchor=north,font=\sffamily\small\bfseries] at (6.0,-0.2) {iter $t{=}3$};



\draw[deficitEdge,-{Stealth[length=2.5mm]},line width=1.1pt]
  (0+\hw,3.3) to[bend left=26] node[pos=0.45,above left=-1pt,font=\sffamily\footnotesize,deficitEdge,align=center]{Carry $S_1$\\raises budget} (3.0-\hw-0.05,\tauY+0.7);
\draw[deficitEdge,-{Stealth[length=2.5mm]},line width=1.1pt]
  (3.0+\hw,\tauY+1.3) to[bend left=22] node[pos=0.5,above,font=\sffamily\footnotesize,deficitEdge,align=center]{leftover $S_2$\\carries on} (6.0-\hw-0.05,\tauY+0.45);

\node[anchor=south,font=\sffamily\small\bfseries] at (-5.15,4.05) {waiting prefill queue};
\fill[waitFill,draw=waitEdge,line width=0.6pt] (-6.6,3.05) rectangle (-5.4,3.65);
\node[font=\sffamily\footnotesize] at (-6.0,3.35) {$p_1$};
\fill[waitFill,draw=waitEdge,line width=0.6pt] (-6.6,2.05) rectangle (-3.7,2.65);
\node[font=\sffamily\footnotesize] at (-5.15,2.35) {$p_3$ (large)};
\fill[waitFill,draw=waitEdge,line width=0.6pt] (-6.6,1.05) rectangle (-4.9,1.65);
\node[font=\sffamily\footnotesize] at (-5.75,1.35) {$p_4$};
\draw[-{Stealth[length=2.5mm]},line width=1pt] (-5.35,3.35) to[bend left=10] (-1.75,2.2);

\begin{scope}[shift={(\legShift,6.3)}]
  \def\sw{0.34}
  \fill[decodeFill,draw=decodeEdge] (0,0) rectangle (\sw,0.30);
  \node[anchor=west,font=\sffamily\footnotesize] at (\sw+0.1,0.15){in-flight decodes $D_t$};
  \fill[prefillFill,draw=prefillEdge] (3.55,0) rectangle (3.55+\sw,0.30);
  \node[anchor=west,font=\sffamily\footnotesize] at (3.55+\sw+0.1,0.15){admitted prefill};
  \fill[deficitFill,draw=deficitEdge] (6.35,0) rectangle (6.35+\sw,0.30);
  \node[anchor=west,font=\sffamily\footnotesize] at (6.35+\sw+0.1,0.15){unused budget $S_t$};
  \fill[waitFill,draw=waitEdge] (9.35,0) rectangle (9.35+\sw,0.30);
  \node[anchor=west,font=\sffamily\footnotesize] at (9.35+\sw+0.1,0.15){waiting prefill};
\end{scope}

\end{tikzpicture}%
}
\caption{Deficit token-budget scheduling over three iterations. Each iteration first fills the per-iteration budget $\tau$ with in-flight decodes $D_t$, then admits waiting prefills greedily in request arrival order while they fit in the remaining budget $R_t = \tau - D_t + S_{t-1}$. Any unspent budget $S_t$ is carried forward, raising the effective ceiling in the next iteration so that a large prefill (e.g.\ $p_3$) can be admitted without exceeding the amortized per-iteration budget $\tau$.}
\label{fig:deficit-illustration}
\end{figure}


==> figures-tex/illustration-inference-process.tex <==
\tikzset{
  tok/.style={draw,rounded corners=1.5pt,minimum height=3.6mm,
              minimum width=5.8mm,inner xsep=0.5pt,font=\small,
              line width=0.3pt,anchor=west,align=center},
  prompt/.style={tok,fill=blue!12,draw=blue!55},          %
  masked/.style={tok,fill=black!7,draw=black!35},          %
  fresh/.style={tok,fill=orange!28,draw=orange!75,line width=0.6pt}, %
  done/.style={tok,fill=teal!20,draw=teal!60},             %
  rowlab/.style={font=\itshape,anchor=east},
}


\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1mm,y=1mm,node distance=0.5mm]
  \def\rs{6}\def\px{10}
  \node[rowlab] at (\px-1,0) {init seq};
  \node[prompt] (q0a) at (\px,0) {Where};
  \node[prompt,right=of q0a] (q0b) {did};
  \node[prompt,right=of q0b] (q0c) {the};
  \node[prompt,right=of q0c] (q0d) {cat};
  \node[prompt,right=of q0d] (q0e) {sit?};
  \node[masked,right=of q0e] (m1) {[M]};
  \node[masked,right=of m1] (m2) {[M]};
  \node[masked,right=of m2] (m3) {[M]};
  \node[masked,right=of m3] (m4) {[M]};
  \node[masked,right=of m4] (m5) {[M]};
  \node[masked,right=of m5] (m6) {[M]};
  \node[rowlab] at (\px-1,-\rs) {iter 1};
  \node[prompt] (r1a) at (\px,-\rs) {Where};
  \node[prompt,right=of r1a] (r1b) {did};
  \node[prompt,right=of r1b] (r1c) {the};
  \node[prompt,right=of r1c] (r1d) {cat};
  \node[prompt,right=of r1d] (r1e) {sit?};
  \node[fresh,right=of r1e] (s1) {On};
  \node[masked,right=of s1] (s2) {[M]};
  \node[masked,right=of s2] (s3) {[M]};
  \node[masked,right=of s3] (s4) {[M]};
  \node[masked,right=of s4] (s5) {[M]};
  \node[masked,right=of s5] (s6) {[M]};
  \node[rowlab] at (\px-1,-2*\rs) {iter 2};
  \node[prompt] (r2a) at (\px,-2*\rs) {Where};
  \node[prompt,right=of r2a] (r2b) {did};
  \node[prompt,right=of r2b] (r2c) {the};
  \node[prompt,right=of r2c] (r2d) {cat};
  \node[prompt,right=of r2d] (r2e) {sit?};
  \node[done,right=of r2e] (t1) {On};
  \node[fresh,right=of t1] (t2) {the};
  \node[masked,right=of t2] (t3) {[M]};
  \node[fresh,right=of t3] (t4) {mat};
  \node[masked,right=of t4] (t5) {[M]};
  \node[masked,right=of t5] (t6) {[M]};
  \node[rowlab] at (\px-1,-3*\rs) {iter 3};
  \node[prompt] (r3a) at (\px,-3*\rs) {Where};
  \node[prompt,right=of r3a] (r3b) {did};
  \node[prompt,right=of r3b] (r3c) {the};
  \node[prompt,right=of r3c] (r3d) {cat};
  \node[prompt,right=of r3d] (r3e) {sit?};
  \node[done,right=of r3e] (u1) {On};
  \node[done,right=of u1] (u2) {the};
  \node[masked,right=of u2] (u3) {[M]};
  \node[done,right=of u3] (u4) {mat};
  \node[fresh,right=of u4] (u5) {EOS};
  \node[masked,right=of u5] (u6) {[M]};
  \node[rowlab] at (\px-1,-4*\rs) {iter 4};
  \node[prompt] (r4a) at (\px,-4*\rs) {Where};
  \node[prompt,right=of r4a] (r4b) {did};
  \node[prompt,right=of r4b] (r4c) {the};
  \node[prompt,right=of r4c] (r4d) {cat};
  \node[prompt,right=of r4d] (r4e) {sit?};
  \node[done,right=of r4e] (v1) {On};
  \node[done,right=of v1] (v2) {the};
  \node[fresh,right=of v2] (v3) {warm};
  \node[done,right=of v3] (v4) {mat};
  \node[done,right=of v4] (v5) {EOS};
  \node[masked,right=of v5] (v6) {[M]};
\end{tikzpicture}%
}

\caption{Diffusion LLM inference for the prompt "Where did the cat sit?" and response "On the warm mat". 
A dLLM appends a fixed-length block of \textsc{mask} tokens (shown as \texttt{[M]}) to the prompt and unmasks a subset of positions in parallel and out of order each iteration. Generation stops once \textsc{eos} is committed (iter 3) and every position before it is unmasked (iter 4); positions after \textsc{eos} are ignored.}
\label{fig:inference}
\end{figure}


==> figures-tex/state-diagram-ar.tex <==


\begin{tikzpicture}[node distance=18mm]
  \node[state] (prefill) {Prefill};
  \node[state, right=of prefill] (decode) {Decode};

  \coordinate (in)  at ($(prefill.west) + (-7mm,0)$);
  \coordinate (out) at ($(decode.east)  + ( 7mm,0)$);

  \draw[trans] (in)      -- (prefill);
  \draw[trans] (prefill) -- (decode);
  \draw[trans] (decode)  edge[loop above, looseness=6, in=60, out=120] (decode);
  \draw[trans] (decode)  -- (out);
\end{tikzpicture}


==> figures-tex/state-diagram-cached-dllm.tex <==


\begin{tikzpicture}[node distance=18mm]
  \node[state] (prefill) {Prefill};
  \node[state, right=of prefill] (decode) {Decode};

  \coordinate (in)  at ($(prefill.west) + (-7mm,0)$);
  \coordinate (out) at ($(decode.east)  + ( 7mm,0)$);

  \draw[trans] (in)      -- (prefill);
  \draw[trans] (prefill) -- (decode);
  \draw[trans] (decode)  edge[loop above, looseness=6, in=60, out=120] (decode);
  \draw[trans] (decode)  -- (out);

  \draw[trans] (decode.north west) to[out=120, in=60, looseness=1.2] (prefill.north);
\end{tikzpicture}


==> figures-tex/state-diagram-naive-dllm.tex <==
\begin{tikzpicture}[node distance=18mm]
  \node[state] (prefill) {Prefill};

  \coordinate (in)  at ($(prefill.west) + (-7mm,0)$);
  \coordinate (out) at ($(prefill.east) + ( 7mm,0)$);

  \draw[trans] (in)      -- (prefill);
  \draw[trans] (prefill) edge[loop above, looseness=6, in=60, out=120] (prefill);
  \draw[trans] (prefill) -- (out);
\end{tikzpicture}






